Risk-Sensitive Optimal Execution via a Conditional Value-at-Risk Objective

We consider a liquidation problem in which a risk-averse trader tries to liquidate a fixed quantity of an asset in the presence of market impact and random price fluctuations. The trader encounters a trade-off between the transaction costs incurred due to market impact and the volatility risk of holding the position. Our formulation begins with a continuous-time and infinite horizon variation of the seminal model of Almgren and Chriss (2000), but we define as the objective the conditional value-at-risk (CVaR) of the implementation shortfall, and allow for dynamic (adaptive) trading strategies. In this setting, we are able to derive closed-form expressions for the optimal liquidation strategy and its value function. Our results yield a number of important practical insights. We are able to quantify the benefit of adaptive policies over optimized static policies. The relevant improvement depends only on the level of risk aversion: for moderate levels of risk aversion, the optimal dynamic policy outperforms the optimal static policy by 5-15%, and outperforms the optimal volume weighted average price (VWAP) policy by 15-25%. This improvement is achieved through dynamic policies that exhibit "aggressiveness-in-the-money": trading is accelerated when price movements are favorable, and is slowed when price movements are unfavorable. From a mathematical perspective, our analysis exploits the dual representation of CVaR to convert the problem to a continuous-time, zero-sum game. We leverage the idea of the state-space augmentation, and obtain a partial differential equation describing the optimal value function, which is separable and a special instance of the Emden-Fowler equation. This leads to a closed-form solution. As our problem is a special case of a linear-quadratic-Gaussian control problem with a CVaR objective, these results may be interesting in broader settings.

==> cartoon-martingale.tex <==

\begin{tikzpicture}
	\node[draw, fill=lightgray!50] (s0) at (0,0) 									{$Q_0 = \frac{1}{2}$};
	
	\node[draw, xshift=4cm, yshift=1.5cm, fill=lightgray!33] (s1u) at (s0.center) 		{$Q_1 = \frac{1}{3} $};
	\node[draw, xshift=4cm, yshift=-1.5cm, fill=lightgray!66] (s1d) at (s0.center) 		{$ Q_1 = \frac{2}{3}$};
	
	\node[draw, xshift=4cm, yshift=0.7cm] (s2uu) at (s1u.center) 					{$Q_2 = 0$};
	\node[draw, xshift=4cm, yshift=0cm] (s2um) at (s1u.center) 					{$Q_2 = 0$};
	\node[draw, xshift=4cm, yshift=-0.7cm, fill=lightgray] (s2ud) at (s1u.center) 		{$Q_2 = 1$};
	
	\node[draw, xshift=4cm, yshift=0.7cm] (s2du) at (s1d.center) 					{$Q_2 = 0$};
	\node[draw, xshift=4cm, yshift=0cm, fill=lightgray] (s2dm) at (s1d.center) 			{$Q_2 = 1$};
	\node[draw, xshift=4cm, yshift=-0.7cm, fill=lightgray] (s2dd) at (s1d.center) 		{$Q_2 =1$};
	
	\node[anchor=west] at (s2uu.east) 					{$C = -12$};
	\node[anchor=west] at (s2um.east) 					{$C = -5$};
	\node[anchor=west] at (s2ud.east) 					{$C = +2$};
	
	\node[anchor=west] at (s2du.east) 					{$C = -2$};
	\node[anchor=west] at (s2dm.east) 					{$C = +5$};
	\node[anchor=west] at (s2dd.east) 					{$C = +12$};
	
	\node at (s0 |- 0,-3cm) {$t=0$};
	\node at (s1u |- 0,-3cm) {$t=1$};
	\node at (s2uu |- 0,-3cm) {$t=2$};
	
	\draw[->] (s0.east) -- (s1u.west);
	\draw[->] (s0.east) -- (s1d.west);
	\draw[->] (s1u.east) -- (s2uu.west);
	\draw[->] (s1u.east) -- (s2um.west);
	\draw[->] (s1u.east) -- (s2ud.west);
	\draw[->] (s1d.east) -- (s2du.west);
	\draw[->] (s1d.east) -- (s2dm.west);
	\draw[->] (s1d.east) -- (s2dd.west);
\end{tikzpicture}
